A Pentagonal Crystal, the Golden Section, alcove packing and aperiodic tilings

A Lie theoretic interpretation is given to a pattern with five-fold symmetry occurring in aperiodic Penrose tiling based on isosceles triangles with length ratios equal to the Golden Section. Specifically a $B(\infty)$ crystal based on that of Kashiwara is constructed exhibiting this five-fold symmetry. It is shown that it can be represented as a Kashiwara $B(\infty)$ crystal in type $A_4$. Similar crystals with $(2n+1)$-fold symmetry are represented as Kashiwara crystals in type $A_{2n}$. The weight diagrams of the latter inspire higher aperiodic tiling. In another approach alcove packing is seen to give aperiodic tiling in type $A_4$. Finally $2m$-fold symmetry is related to type $B_m$.

==> Figure11.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=Figure11.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10899,6589)(1414,-6044)
\put(2551,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_1$}}}
\put(2626,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_2$}}}
\put(3451,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_3$}}}
\put(2026,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_4$}}}
\put(4876,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_5$}}}
\put(5776,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_6$}}}
\put(6451,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_7$}}}
\put(7726,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_{10}$}}}
\put(8701,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_{11}$}}}
\put(8476,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_{12}$}}}
\put(8626,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_{13}$}}}
\put(10651,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_{15}$}}}
\put(10276,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_{16}$}}}
\put(9301,389){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_{17}$}}}
\put(11701,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_{18}$}}}
\put(9376,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_{14}$}}}
\put(7576,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_8$}}}
\put(7276,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$p_9$}}}
\end{picture}


==> Figure12.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=Figure12.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7599,7599)(2389,-7123)
\end{picture}


==> Figure5.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=Figure5.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6566,6973)(2810,-6869)
\put(9151,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$i$}}}
\put(7351,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$t$}}}
\put(9376,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$i+t$}}}
\put(8176,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$t$}}}
\put(7276,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$s_1$}}}
\put(6601,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$s_2$}}}
\put(5926,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$t$}}}
\put(5476,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$i$}}}
\put(5251,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$j$}}}
\put(5326,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$s_3$}}}
\put(2851,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$j+t$}}}
\put(4801,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$0$}}}
\put(5926,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$s_{1,3}$}}}
\end{picture}


==> Figure6.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=Figure6.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6126,6124)(3238,-6623)
\put(5776,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$3$}}}
\put(6001,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$5$}}}
\put(5326,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$1$}}}
\put(6076,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2$}}}
\put(5176,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$4$}}}
\put(6001,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$3$}}}
\put(6451,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2$}}}
\put(7276,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$4$}}}
\put(6451,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$3$}}}
\put(4951,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$4$}}}
\put(5851,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$3$}}}
\put(4426,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2$}}}
\put(6601,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$3$}}}
\put(7501,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$4$}}}
\put(7876,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2$}}}
\put(4501,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2$}}}
\put(6076,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$3$}}}
\put(6001,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$4$}}}
\put(6451,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$3$}}}
\put(7651,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2$}}}
\put(6451,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$4$}}}
\put(8026,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$1$}}}
\put(8326,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$5$}}}
\put(8776,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$3$}}}
\put(4201,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$5$}}}
\put(5326,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$1$}}}
\put(4051,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$3$}}}
\put(3751,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$p_0$}}}
\put(4201,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$p_2$}}}
\put(5101,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$p_3$}}}
\end{picture}


==> Figure7.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=Figure7.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6851,5967)(2089,-6316)
\put(5026,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$3$}}}
\put(5551,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$5$}}}
\put(4201,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$3$}}}
\put(5401,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$4$}}}
\put(5176,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$3$}}}
\put(3901,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$4$}}}
\put(4726,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$3$}}}
\put(3451,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$4$}}}
\put(5776,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$2$}}}
\put(5476,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$5$}}}
\put(6226,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$4$}}}
\put(3676,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$2$}}}
\put(4951,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$5$}}}
\put(4726,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$4$}}}
\put(5326,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$3$}}}
\put(5101,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$6$}}}
\put(6151,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$2$}}}
\put(5626,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$3$}}}
\put(6301,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$6$}}}
\put(6601,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$2$}}}
\put(3376,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$5$}}}
\put(3301,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$5$}}}
\put(4051,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(6826,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(6901,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$7$}}}
\put(7126,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$3$}}}
\put(5551,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_2$}}}
\put(6226,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_4$}}}
\put(7126,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_2$}}}
\put(4201,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$4$}}}
\end{picture}


==> fig8.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig8.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4796,4345)(2671,-6494)
\put(6151,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k+1$}}}
\put(5071,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$i$}}}
\put(5081,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$i$}}}
\put(5081,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$i$}}}
\put(5571,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_{k-3}$}}}
\put(4821,-4721){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$j$}}}
\put(3761,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$j-2$}}}
\put(4271,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_{j+1}$}}}
\put(3431,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_{j-1}$}}}
\put(5721,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$i-1$}}}
\put(6491,-5291){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$i-2$}}}
\put(2671,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_{j-3}$}}}
\put(4151,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$i+1$}}}
\put(3351,-5291){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$i+2$}}}
\put(4136,-5801){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$i+1$}}}
\put(5721,-5801){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$i-1$}}}
\put(5341,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k-1$}}}
\put(6121,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$j+1$}}}
\put(4501,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$j+1$}}}
\put(6501,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_{i-3}$}}}
\put(6076,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k+2$}}}
\put(6451,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_{k-1}$}}}
\put(7201,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_{k+1}$}}}
\put(5326,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k$}}}
\put(5326,-5041){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$j$}}}
\put(4801,-5061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k$}}}
\put(3276,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_{i+1}$}}}
\put(4901,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p_{i-1}$}}}
\put(2926,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k$}}}
\put(7201,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$j$}}}
\put(4456,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k-2$}}}
\put(5351,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$j+2$}}}
\put(3676,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k-1$}}}
\put(3676,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$j-1$}}}
\put(4501,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k+1$}}}
\put(5401,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$j-1$}}}
\end{picture}


==> fig9.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig9.pstex}%
\end{picture}%
\setlength{\unitlength}{4736sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6262,5424)(1965,-7573)
\put(5026,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$i$}}}
\put(5701,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$i-1$}}}
\put(3751,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$j$}}}
\put(5251,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$j+1$}}}
\put(4501,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k$}}}
\put(6076,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k+1$}}}
\put(3901,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k$}}}
\put(4651,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$j-1$}}}
\put(6076,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$j$}}}
\put(6901,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k+2$}}}
\put(7276,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$i-3$}}}
\put(2101,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k$}}}
\put(3001,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$j-3$}}}
\put(3376,-7186){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$i+2$}}}
\put(3751,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k+1$}}}
\put(5326,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k+2$}}}
\put(6451,-7186){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$i-2$}}}
\put(6826,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k+3$}}}
\put(7876,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$j$}}}
\put(2551,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$i+3$}}}
\put(4501,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$j-2$}}}
\put(6076,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$j-1$}}}
\put(5251,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k+1$}}}
\put(4126,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$i+1$}}}
\put(4501,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k-1$}}}
\put(5026,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$i$}}}
\put(5101,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$i$}}}
\put(5026,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$i$}}}
\put(5326,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k-2$}}}
\put(4126,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$i+1$}}}
\put(5251,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$j+3$}}}
\put(4501,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k-3$}}}
\put(4501,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$j+2$}}}
\put(3376,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$i+2$}}}
\put(3751,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$j-1$}}}
\put(4576,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$j+1$}}}
\put(5326,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k-1$}}}
\put(2926,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$j-2$}}}
\put(5701,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$i-1$}}}
\put(6301,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k$}}}
\put(5551,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$j$}}}
\put(4126,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$i+1$}}}
\put(6451,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$i-2$}}}
\put(2851,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k-1$}}}
\put(6076,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$j+2$}}}
\put(6826,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$j+1$}}}
\put(5701,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$i-1$}}}
\put(3676,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k-2$}}}
\end{picture}

